Linear spreading speed in non-monotone population models

For a broad class of discrete-time, finite-range interacting particle systems on $\mathbb{Z}$, we establish a linear spreading speed and a one-dimensional shape theorem on the event of survival, without assuming monotonicity or attractiveness of the dynamics. The method requires that the system admits a coupling with supercritical oriented percolation on a coarse-grained lattice. The central technical step is an approximate subadditivity property for the hitting times, obtained through a `shifted coupling' that compensates for the absence of monotonicity. As a concrete application, we show that a discrete-time branching annihilating random walk fits into this framework, and consequently exhibits a linear spreading speed.

==> tikz_figures/assumption2.tex <==
\usetikzlibrary{decorations.pathreplacing}

\begin{tikzpicture}[xscale=0.45,yscale=0.7]
  %background
  \draw[step=0.1cm,black!5](-13,-.3) grid (13,4.4);
  %good blocks
  \fill [solid,gray!40] (-10,0) rectangle (10,2);
  %agreement region
  \draw[blue] (-1.25,2) rectangle (1.25,0);
  \foreach \x in {0, 0.1, ..., 2} {
    \draw[blue] (-1.25,\x) rectangle (1.25,\x);
  }
  % grid and labels
  \draw[xstep=2.5cm,ystep=2] (-13,-.3) grid (13,4.4);
  \node[below] at (-10,-0.15){\small $z-K L_\bl$};
  \node[below] at (-2.5,-0.15){\small $z-L_\bl$};
  \node[below] at (0,-0.2){\small $z$};
  \node[below] at (2.5,-0.15){\small $z+L_\bl$};
  \node[below] at (10,-0.15){\small $z+K L_\bl$};
  \node[right] at (13,0){\small $t$};
  \node[right] at (13,2){\small $t+T_\bl$};
  % well-started configurations
  \draw[thick,decorate,decoration={brace,amplitude=4pt,mirror,raise=1pt}]
  (-10,0) -- (10,0);
  \draw[thick,decorate,decoration={brace,amplitude=4pt,raise=2pt}]
  (-12.5,2) -- (7.5,2);
  \draw[thick,decorate,decoration={brace,amplitude=4pt,mirror,raise=2pt}]
  (-10,2) -- (10,2);
  \draw[thick,decorate,decoration={brace,amplitude=4pt,raise=2pt}]
  (-7.5,2) -- (12.5,2);
  %agreement
  \foreach \x in {-5, -4.5, -4, ..., 5} {
    \draw plot[mark=x, mark size=4pt, mark options={thick,blue}]
    coordinates {(\x,0)} ;
  }
  \foreach \x in {-7.5, -7, ..., 7.5} {
    \draw plot[mark=x, mark size=4pt, mark options={thick,red}]
    coordinates {(\x,2)} ;
  }
\end{tikzpicture}


==> tikz_figures/assumption3.tex <==
\begin{tikzpicture}[xscale=0.50,yscale=0.7]
  %good blocks
  \fill [solid,gray!30] (-10,0) rectangle (10,4);

  % A(h1,Tbl)
  \fill[red!20]
  (-7,4) -- (7,4) --(2.32,0.86) -- (-2.32,0.86)-- cycle;

  % grid and labels
  \draw[step=0.1cm,black!5](-11.5,-.3) grid (11.5,5.4);
  \draw[xstep=2cm,ystep=4] (-11.5,-.3) grid (11.5,5.4);

  \node[below] at (-10,-0.27){\small $-KL_\bl$};
  \draw[] (-10,0.1)--(-10,-0.1);

    \node[below] at (-6,-0.27){\small $-3L_\bl$};
  \draw[] (-6,0.1)--(-6,-0.1);

  \node[below] at (-2,-0.27){\small $-L_\bl$};
  \draw[] (-2,0.1)--(-2,-0.1);

  \node[below] at (0,-0.27){\small $0$};
  \draw[] (0,0.1)--(0,-0.1);

  \node[below] at (2,-0.27){\small $L_\bl$};
  \draw[] (2,0.1)--(2,-0.1);

    \node[below] at (6,-0.27){\small $-3L_\bl$};
  \draw[] (6,0.1)--(6,-0.1);

  \node[below] at (10,-0.27){\small $KL_\bl$};
  \draw[] (10,0.1)--(10,-0.1);

  \node[left] at (-11.8,0){\small $0$};
  \node[left] at (-11.8,4){\small $T_\bl$};

  %\draw[stealth-stealth] (-0.5,4.25)--(2.5,4.2);
  %\node[above] at (1,4.35){\small $L_\bl$};

  %\draw[stealth-stealth] (-6.5,-1.4)--(8.5,-1.4);
  %\node[below] at (1,-1.4){\small $c_\sspace L_\bl$};

  % meeting times
  %\draw[dashed,black] (2.7,0.93)--(-11.5,0.93) node[left,yshift=2pt] {\small $h_1$};
  %\draw[dashed,black] (3.5,0.61)--(-11.5,0.61) node[left] {\small $h_0$};
  \draw[dashed,black] (11.5,0.86)--(-11.5,0.86) node[left,yshift=2pt] {\small $h_1$};
  \draw[dashed,black] (11.5,0.55)--(-11.5,0.55) node[left] {\small $h_0$};
  \draw[<->,solid,black] (11.7,0.55)--(11.7,0.86) node[midway,right] {\small $h$};

  % equilibrium region
  \draw[thick,dashed,blue] (-2,0)--(-8,4) (2,0)--(8,4);

  % coupled region
  \draw[thick,dashed,red] (-1,0)--(-7,4) (1,0)--(7,4);

  % secured coupling
  \draw[thick,dashed,Green] (-4,0)--(0,2) (4,0)--(0,2);

  %cone Cxn
  \draw[black,thin] (-4.05, 2.68) -- (-2.45, 2.68) -- (-3.25, 3) -- cycle;
  \node[above] at (-3.25, 3) {\small $C_h(x,n)$};
  \fill (-3.25, 3) circle (2pt);

  % density profiles
  % \draw[thick,dashed] (-2.5,0.2)--(2.5,0.2) (-2.5,0.4)--(2.5,0.4)
  %(-3.25,0)--(-2.5,0.2) (-3.25,0.6)--(-2.5,0.4)
  %(3.25,0)--(2.5,0.2) (3.25,0.6)--(2.5,0.4);

  %\draw[thick,dashed] (-8.75,4.2)--(8.75,4.2) (-8.75,4.4)--(8.75,4.4)
  %(-9.5,4)--(-8.75,4.2) (-9.5,4.6)--(-8.75,4.4)
  %(9.5,4)--(8.75,4.2) (9.5,4.6)--(8.75,4.4);

\end{tikzpicture}


==> tikz_figures/comparison_density_profile.tex <==
\begin{tikzpicture}[scale = 0.8]
  % axis
  \draw[->, thick] (-8,0)--(8,0) node[right]{\small$\Z$};
  \draw[->, thick] (-8,0)--(-8,6);

  % labels on x axis
  \node[below] at (0,0){\small $0$};

  % bars on x axis
  \draw[] (0,0.1)--(0,-0.1);
  \draw[] (2,0.1)--(2,-0.1); % R_dens
  \draw[] (-2,0.1)--(-2,-0.1);
  \draw[] (6.5,0.1)--(6.5,-0.1);  % R_dens+mR
  \draw[] (-6.5,0.1)--(-6.5,-0.1);
  \draw[] (7.5,0.1)--(7.5,-0.1);  % R_dens+mR+wR
  \draw[] (-7.5,0.1)--(-7.5,-0.1);
  \foreach \i in {0,...,9} {		% R steps right
    \pgfmathsetmacro{\x}{2+0.5*\i}
    \draw (\x,0.1) -- (\x,-0.1);
  }
  \foreach \i in {0,...,9} {		% R steps left
    \pgfmathsetmacro{\x}{-2-0.5*\i}
    \draw (\x,0.1) -- (\x,-0.1);
  }


  % vertical lines
  \draw[dotted,thick, black](2,0)--(2,5.25); % R_dens
  \draw[dotted,thick, black](-2,0)--(-2,5.25);
  \draw[dotted,thick, black](6.5,0)--(6.5,5.25); % R_dens + mR
  \draw[dotted,thick, black](-6.5,0)--(-6.5,5.25);
  \draw[dotted,thick, black](7.5,0)--(7.5,5.25); % R_dens+mR+wR
  \draw[dotted,thick, black](-7.5,0)--(-7.5,5.25);

  % draw left alpha staircase
  % draw tilde xi
  \draw[blue, thick] (-7.5,0)--(-6.5,0.5);
  %\draw[dotted, thick, blue] (-6.5,0)--(-6.5,0.5);
  \foreach \i in {0,...,7} {
    % starting point of current step
    \pgfmathsetmacro{\x}{-6.5 + 0.5*\i}
    \pgfmathsetmacro{\y}{0.5 + 0.25*\i}
    % horizontal segment
    \draw[blue, thick] (\x,\y) -- ++(0.5,0);
    % vertical dotted segment
    % \draw[dotted, thick, blue] (\x+0.5,\y) -- ++(0,0.25);
  }

  % draw right alpha staircase
  % draw tilde xi
  \draw[blue, thick] (7.5,0)--(6.5,0.5);
  %\draw[dotted, thick, blue] (6.5,0)--(6.5,0.5);
  \foreach \i in {0,...,7} {
    % starting point of current step
    \pgfmathsetmacro{\x}{6 - 0.5*\i}
    \pgfmathsetmacro{\y}{0.5 + 0.25*\i}
    % horizontal segment
    \draw[blue, thick] (\x,\y) -- ++(0.5,0);
    % vertical dotted segment
    %\draw[dotted, thick, blue] (\x,\y) -- ++(0,0.25);
  }
  \draw[blue, thick] (-2.5,2.5)--(2.5,2.5);

  % draw left beta staircase
  % draw tilde xi
  \draw[blue, thick] (-7.5,5.25)--(-6.5,5.25);
  \draw[dotted, thick, blue] (-6.5,5)--(-6,5);
  \foreach \i in {0,...,7} {
    % starting point of current step
    \pgfmathsetmacro{\x}{-6.5 +0.5*\i}
    \pgfmathsetmacro{\y}{5-0.25*\i}
    % horizontal segment
    \draw[blue, thick] (\x,\y) -- ++(0.5,0);
    % vertical dotted segment
    %\draw[dotted, thick, blue] (\x+0.5,\y) -- ++(0,-0.25);
  }

  % draw right beta staircase
  % draw tilde xi
  \draw[blue, thick] (7.5,5.25)--(6.5,5.25);
  \draw[dotted, thick, blue] (6,5)--(6.5,5);
  \foreach \i in {0,...,7} {
    % starting point of current step
    \pgfmathsetmacro{\x}{6 - 0.5*\i}
    \pgfmathsetmacro{\y}{5 -0.25*\i}
    % horizontal segment
    \draw[blue, thick] (\x,\y) -- ++(0.5,0);
    % vertical dotted segment
    %\draw[dotted, thick, blue] (\x,\y) -- ++(0,-0.25);
  }
  \draw[blue, thick] (-2.5,3)--(2.5,3);


  % arrows on positive integers
  \draw[<->]  (0.01,-0.8)--(1.99,-0.8);
  \draw[<->]  (2.01,-0.8)--(6.49, -0.8);
  \draw[<->]  (6.51,-0.8)--(7.5, -0.8);
  \node[below] at (1,-0.8){\small $R_\dens$};
  \node[below] at (4,-0.8){\small $m_\bl R$};
  \node[below] at (7,-0.8){\small $\lceil wR \rceil$};

  % arrows on negative integers
  \draw[<->]  (-0.01,-0.8)--(-1.99,-0.8);
  \draw[<->]  (-2.01,-0.8)--(-6.49, -0.8);
  \draw[<->]  (-6.51,-0.8)--(-7.5, -0.8);
  \node[below] at (-1,-0.8){\small $R_\dens$};
  \node[below] at (-4,-0.8){\small $m_\bl R$};
  \node[below] at (-7,-0.8){\small $\lceil wR \rceil$};

  % labels on y axis
  \node[left] at (-8,5.25){\small$1$};
  \node[left] at (-8,2.8){\small$\theta_\mu$};
  \node[left] at (-8,0.5){\small$\alpha_1$};

  % bars on y axis
  \draw[] (-8.1,5.25)--(-7.9,5.25);
  \draw[] (-8.1,2.8)--(-7.9,2.8);
  \draw[] (-8.1,0.5)--(-7.9,0.5);

  % horizontal lines
  \draw[dotted,thick, red](-8,2.8)--(8,2.8); % theta_mu
  \draw[dotted,thick, black](-8,5.25)--(8,5.25); % 1
  \draw[dotted,thick, black](-8,0.5)--(6.5,0.5); % alpha_1
\end{tikzpicture}


==> tikz_figures/shifted_coupling.tex <==
  \begin{tikzpicture}[xscale=0.8,yscale=0.7]
    %\useasboundingbox (-8.5, -0.5) rectangle (11.5, 10.5);
    \newcommand{\agreeline}[1]{%
      \begin{pgfonlayer}{background}
        \begin{scope}
          \clip (-7.5,-0.5) rectangle (7.5,10.5);
          \draw[blue, thick] (#1.center) -- +(2,0);
          \draw[blue, thick] (#1.center) -- +(-2,0);
        \end{scope}
      \end{pgfonlayer}%
    }
    \newcommand{\agreebox}[1]{%
      \begin{pgfonlayer}{background}
        \begin{scope}
          \clip (-7.5,-0.5) rectangle (7.5,10.5);
          \fill[blue!30] (#1.center) -- +(0.5,0) -- +(0.5,1) -- +(-0.5,1) -- +(-0.5,0);
        \end{scope}
      \end{pgfonlayer}%
    }
    % Styles:
    %  edot    = white circle  (unreachable, white)
    %  gdot    = grey circle   (unreachable, grey)
    %  esquare = white square  (reachable terminal, white)
    %  gsquare = grey square   (reachable, grey — path passes through)
    %  origin  = grey square   (the source (0,0))
    %  coupled = grey rectangle in background

    \tikzset{
      arr/.style     = {-{Stealth[length=2.5pt,width=2pt]}, thin },
      ultrathick/.style = {line width=2pt},
      edot/.style    = {circle,    draw=black, fill=white,   inner sep=0pt, minimum size=6pt},
      gdot/.style    = {circle,    draw=black, fill=gray!70, inner sep=0pt, minimum size=6pt},
      esquare/.style = {
        rectangle, draw=black, fill=white,   inner sep=0pt, minimum size=6pt,
        append after command={
          \pgfextra{
            \agreeline{\tikzlastnode};
          }
        }
      },
      gsquare/.style = {
        rectangle, draw=black, fill=gray!70, inner sep=0pt, minimum size=6pt,
        append after command={
          \pgfextra{
            \draw[arr] (\tikzlastnode.center) -- +(-0.8,0.8);
            \draw[arr] (\tikzlastnode.center) -- +(0,0.8);
            \draw[arr] (\tikzlastnode.center) -- +(0.8,0.8);
            \agreebox{\tikzlastnode};
            \agreeline{\tikzlastnode};
          }
        }
      },
      origin/.style  = {
        rectangle, draw=black, fill=black, inner sep=0pt, minimum size=6pt,
        append after command={
          \pgfextra{
            \draw[arr] (\tikzlastnode.center) -- +(-0.8,0.8);
            \draw[arr] (\tikzlastnode.center) -- +(0.8,0.8);
            \draw[arr] (\tikzlastnode.center) -- +(0,0.8);
            \agreebox{\tikzlastnode};
            \begin{pgfonlayer}{background}
              \draw[red,ultrathick] (\tikzlastnode) -- +(4,0);
              \draw[red,ultrathick] (\tikzlastnode) -- +(-4,0);
            \end{pgfonlayer}
          }
        }
      },
      coupled/.style = {
        append after command={
          \pgfextra{
            \fill[black!10] (\tikzlastnode.center) -- +(0.5,0) -- +(0.5,1) -- +(-0.5,1) -- +(-0.5,0);
          }
        }
      }
    }

    %coupled region to the right and in the holes
    \begin{pgfonlayer}{background}
      \fill[black!10] (0.5,0) -- (7.4,0) -- (7.4,10.0) -- (4.5,10.0) -- (4.5,9)
      -- (3.5,9) -- (3.5,8) -- (2.5,8) -- (2.5,7) -- (1.5,7) -- (1.5,6)
      -- (2.5,6) -- (2.5,3) -- (1.5,3) -- (1.5,2) -- (0.5,2);

      \foreach \x in {(0,3), (1,4), (-1,5), (0,6), (-2,7), (1,7),
        (-3,8), (2,8), (-4,9), (-2,9), (3,9)}
      {
        \node[coupled] at \x {};
      }
      \draw[red, thick] (4,0)--(7.4,0);
    \end{pgfonlayer}

    % y=0
    \foreach \x/\f in {-7/1,-6/0,-5/1,-4/1,-3/0,-2/1,-1/0,0/4,1/1,2/1,3/0,4/1,5/1,6/0,7/1}
    { \ifnum\f=0 \node[edot] at (\x,0) {};
      \else\ifnum\f=1 \node[gdot] at (\x,0) {};
      \else\ifnum\f=2 \node[gsquare] at (\x,0) {};
      \else\ifnum\f=3 \node[esquare] at (\x,0) {};
      \else \node[origin] at (\x,0) {};
      \fi\fi\fi\fi }

    % y=1
    \foreach \x/\f in {-7/0,-6/1,-5/1,-4/0,-3/1,-2/0,-1/2,0/2,1/3,2/1,3/1,4/0,5/1,6/1,7/0}
    { \ifnum\f=0 \node[edot] at (\x,1) {};
      \else\ifnum\f=1 \node[gdot] at (\x,1) {};
      \else\ifnum\f=2 \node[gsquare] at (\x,1) {};
      \else\ifnum\f=3 \node[esquare] at (\x,1) {};
      \else \node[origin] at (\x,1) {};
      \fi\fi\fi\fi }

    % y=2
    \foreach \x/\f in {-7/1,-6/1,-5/0,-4/1,-3/1,-2/3,-1/3,0/2,1/2,2/0,3/1,4/1,5/1,6/0,7/1}
    { \ifnum\f=0 \node[edot] at (\x,2) {};
      \else\ifnum\f=1 \node[gdot] at (\x,2) {};
      \else\ifnum\f=2 \node[gsquare] at (\x,2) {};
      \else\ifnum\f=3 \node[esquare] at (\x,2) {};
      \else \node[origin] at (\x,2) {};
      \fi\fi\fi\fi }

    % y=3
    \foreach \x/\f in {-7/0,-6/1,-5/1,-4/1,-3/0,-2/1,-1/2,0/3,1/2,2/2,3/1,4/0,5/0,6/1,7/1}
    { \ifnum\f=0 \node[edot] at (\x,3) {};
      \else\ifnum\f=1 \node[gdot] at (\x,3) {};
      \else\ifnum\f=2 \node[gsquare] at (\x,3) {};
      \else\ifnum\f=3 \node[esquare] at (\x,3) {};
      \else \node[origin] at (\x,3) {};
      \fi\fi\fi\fi }

    % y=4
    \foreach \x/\f in {-7/1,-6/0,-5/1,-4/0,-3/1,-2/2,-1/2,0/2,1/3,2/2,3/3,4/1,5/1,6/1,7/0}
    { \ifnum\f=0 \node[edot] at (\x,4) {};
      \else\ifnum\f=1 \node[gdot] at (\x,4) {};
      \else\ifnum\f=2 \node[gsquare] at (\x,4) {};
      \else\ifnum\f=3 \node[esquare] at (\x,4) {};
      \else \node[origin] at (\x,4) {};
      \fi\fi\fi\fi }

    % y=5
    \foreach \x/\f in {-7/1,-6/1,-5/0,-4/1,-3/3,-2/2,-1/3,0/2,1/2,2/2,3/3,4/1,5/0,6/1,7/1}
    { \ifnum\f=0 \node[edot] at (\x,5) {};
      \else\ifnum\f=1 \node[gdot] at (\x,5) {};
      \else\ifnum\f=2 \node[gsquare] at (\x,5) {};
      \else\ifnum\f=3 \node[esquare] at (\x,5) {};
      \else \node[origin] at (\x,5) {};
      \fi\fi\fi\fi }

    % y=6
    \foreach \x/\f in {-7/0,-6/1,-5/1,-4/0,-3/2,-2/2,-1/2,0/3,1/2,2/3,3/3,4/1,5/1,6/0,7/1}
    { \ifnum\f=0 \node[edot] at (\x,6) {};
      \else\ifnum\f=1 \node[gdot] at (\x,6) {};
      \else\ifnum\f=2 \node[gsquare] at (\x,6) {};
      \else\ifnum\f=3 \node[esquare] at (\x,6) {};
      \else \node[origin] at (\x,6) {};
      \fi\fi\fi\fi }

    % y=7
    \foreach \x/\f in {-7/1,-6/0,-5/1,-4/2,-3/2,-2/3,-1/2,0/2,1/3,2/2,3/1,4/0,5/1,6/1,7/0}
    { \ifnum\f=0 \node[edot] at (\x,7) {};
      \else\ifnum\f=1 \node[gdot] at (\x,7) {};
      \else\ifnum\f=2 \node[gsquare] at (\x,7) {};
      \else\ifnum\f=3 \node[esquare] at (\x,7) {};
      \else \node[origin] at (\x,7) {};
      \fi\fi\fi\fi }

    % y=8
    \foreach \x/\f in {-7/1,-6/1,-5/3,-4/2,-3/3,-2/2,-1/2,0/2,1/2,2/3,3/2,4/0,5/1,6/1,7/1}
    { \ifnum\f=0 \node[edot] at (\x,8) {};
      \else\ifnum\f=1 \node[gdot] at (\x,8) {};
      \else\ifnum\f=2 \node[gsquare] at (\x,8) {};
      \else\ifnum\f=3 \node[esquare] at (\x,8) {};
      \else \node[origin] at (\x,8) {};
      \fi\fi\fi\fi }

    % y=9
    \foreach \x/\f in {-7/0,-6/1,-5/2,-4/3,-3/2,-2/3,-1/2,0/2,1/2,2/2,3/3,4/2,5/1,6/0,7/1}
    { \ifnum\f=0 \node[edot] at (\x,9) {};
      \else\ifnum\f=1 \node[gdot] at (\x,9) {};
      \else\ifnum\f=2 \node[gsquare] at (\x,9) {};
      \else\ifnum\f=3 \node[esquare] at (\x,9) {};
      \else \node[origin] at (\x,9) {};
      \fi\fi\fi\fi }

    % Redefine square styles without arrows for the top row
    \tikzset{
      gsquare/.style = {
        rectangle, draw=black, fill=gray!70, inner sep=0pt, minimum size=6pt,
        append after command={
          \pgfextra{
            \agreeline{\tikzlastnode};
          }
        }
      }
    }

    % y=10
    \foreach \x/\f in {-7/1,-6/3,-5/2,-4/2,-3/3,-2/2,-1/3,0/2,1/2,2/2,3/2,4/3,5/2,6/0,7/1}
    { \ifnum\f=0 \node[edot] at (\x,10) {};
      \else\ifnum\f=1 \node[gdot] at (\x,10) {};
      \else\ifnum\f=2 \node[gsquare] at (\x,10) {};
      \else\ifnum\f=3 \node[esquare] at (\x,10) {};
      \else \node[origin] at (\x,10) {};
      \fi\fi\fi\fi }

    \draw[->] (7.8, -0.2) -- (7.8, 10);
    \node[rotate=-90, anchor=south] at (7.8, 9) {time};
    \draw (7.7,0) -- (7.9,0) node[right] {$T_J$};
    \draw (7.7,1) -- (7.9,1) node[right] {$T_J+T_\bl$};
    \draw (7.7,2) -- (7.9,2) node[right] {$T_J+2T_\bl$};
    \foreach \x in {3, ..., 9} {\draw (7.7,\x) -- (7.9,\x);}

    \node[below] at (0,-.1) {$Z_J$};
    \node[below] at (-4,-.1) {$Z_J-KL_\bl$};
    \node[below] at (4,-.1) {$Z_J+KL_\bl$};
  \end{tikzpicture}



==> tikz_figures/shifted_coupling_illustration.tex <==
 \begin{tikzpicture}[scale=1.2]

    % ---------- Axes ----------
    \draw[->] (-0.2,0) -- (10,0) node[right] {\small{$\mathbb{Z}$}};
    \draw[->] (0,-0.2) -- (0,5);

    % ---------- Points x and x+y ----------
    \coordinate (x) at (1,0);
    \coordinate (xy) at (8,0);
    \draw[fill] (x) circle (0.5pt) node[below] {$x$};
    \draw[fill] (xy) circle (0.5pt) node[below] {$x+y$};

    \node[left] at (-0.2,0) {\small{$\tau(x)$}};

    % ----- Horizontal dashed line tau(x+y)
    \draw[dashed] (-0.2,4.2) -- (9,4.2);
    \node[left] at (-0.2,4.2) {$\tau(x+y)$};

    % -----  Horizontal lines of coupling times
    \draw[dashed] (-0.2,1.1) -- (3.2,1.1);
    \draw[dashed] (-0.2,1.5) -- (4,1.5);
    \draw[dashed] (-0.2,2) -- (4.8,2);
    \draw[dashed] (-0.2,2.2) -- (5,2.2);
    \draw[dashed] (-0.2,2.9) -- (6.3,2.9);

    % ----- Vertical dashed lines at x and x+y
    \draw[dashed] (1,0) -- (1,4.5);
    \draw[dashed] (8,0) -- (8,4.5);

    % ----- vertical lines of coupling time
    \draw[<->] (6.3,0) -- (6.3,2.9);
    \node[right] at (6.3,1.45) {\tiny{$\ll \| x+y \|^{1/2}$}};

    % ---------- REGION 1:
    \foreach \j in {0,...,5} {
      \pgfmathsetmacro{\y}{\j*0.1}
      \pgfmathsetmacro{\xmax}{1+1.7*\y}
      \pgfmathsetmacro{\N}{int(\xmax/0.1)}
      \foreach \i in {1,...,\N} {
        \pgfmathsetmacro{\x}{\i*0.1}
        \fill[black] (\x,\y) circle (0.3pt);
      }
    }

    % ---------- REGION 2:
    \foreach \j in {5,...,10} {
      \pgfmathsetmacro{\y}{\j*0.1}
      \pgfmathsetmacro{\xleftblack}{max(0,1-1.7*(\y-0.5))}
      \pgfmathsetmacro{\xblueleft}{\xleftblack}
      \pgfmathsetmacro{\xblueright}{1+1.7*(\y-0.5)}
      \pgfmathsetmacro{\xrightblack}{1+1.7*\y}

      % Left black
      \pgfmathsetmacro{\N}{int(\xleftblack/0.1)}
      \foreach \i in {1,...,\N} {
        \pgfmathsetmacro{\x}{\i*0.1}
        \fill[black] (\x,\y) circle (0.3pt);
      }
      % Blue
      \pgfmathsetmacro{\N}{int((\xblueright-\xblueleft)/0.1)}
      \foreach \i in {0,...,\N} {
        \pgfmathsetmacro{\x}{\xblueleft + \i*0.1}
        \fill[blue] (\x,\y) circle (0.5pt);
      }
      % Right black
      \pgfmathsetmacro{\N}{int((\xrightblack-\xblueright)/0.1)}
      \foreach \i in {0,...,\N} {
        \pgfmathsetmacro{\x}{\xblueright + \i*0.1}
        \fill[black] (\x,\y) circle (0.3pt);
      }
    }

    % ---------- REGION 3:
    \foreach \j in {11,...,15} {
      \pgfmathsetmacro{\y}{\j*0.1}

      % Boundaries
      \pgfmathsetmacro{\xblackleft}{max(0, 1 - 1.7*(\y-0.5))}
      \pgfmathsetmacro{\xblueleft}{\xblackleft}
      \pgfmathsetmacro{\xblueright}{1.9-0.25*(\y-0.5)}
      \pgfmathsetmacro{\xredright}{1 + 1.7*(\y-0.5)}
      \pgfmathsetmacro{\xblackright}{2.9-0.25*\y}
      \pgfmathsetmacro{\xredmax}{1+1.7*\y}

      % Left black
      \pgfmathsetmacro{\N}{int(\xblackleft/0.1)}
      \foreach \i in {1,...,\N} {
        \pgfmathsetmacro{\x}{\i*0.1}
        \fill[black] (\x,\y) circle (0.3pt);
      }

      % Blue
      \pgfmathsetmacro{\N}{int((\xblueright-\xblueleft)/0.1)}
      \foreach \i in {1,...,\N} {
        \pgfmathsetmacro{\x}{\xblueleft + \i*0.1}
        \fill[blue] (\x,\y) circle (0.5pt);
      }

      % Red
      \pgfmathsetmacro{\N}{int((\xredright-\xblueright)/0.1)}
      \foreach \i in {0,...,\N} {
        \pgfmathsetmacro{\x}{\xblueright + \i*0.1}
        \fill[red] (\x,\y) circle (0.7pt);
      }

      % Right black
      \pgfmathsetmacro{\N}{int((\xblackright-\xredright)/0.1)}
      \foreach \i in {1,...,\N} {
        \pgfmathsetmacro{\x}{\xredright + \i*0.1}
        \fill[black] (\x,\y) circle (0.3pt);
      }

      % Right red
      \pgfmathsetmacro{\N}{int((\xredmax-\xblackright)/0.1)}
      \foreach \i in {0,...,\N} {
        \pgfmathsetmacro{\x}{\xblackright + \i*0.1}
        \fill[red] (\x,\y) circle (0.7pt);
      }
    }

    % ---------- REGION 4:
    \foreach \j in {16,...,19} {
      \pgfmathsetmacro{\y}{\j*0.1}
      \pgfmathsetmacro{\xblackleft}{max(0,1 - 1.7*(\y-0.5))}
      \pgfmathsetmacro{\xblueleft}{\xblackleft}
      \pgfmathsetmacro{\xblueright}{1 + 1.7*(\y-0.5)}
      \pgfmathsetmacro{\xblackright}{1+1.7*\y}

      % Left black
      \pgfmathsetmacro{\N}{int(\xblackleft/0.1)}
      \foreach \i in {0,...,\N} {
        \pgfmathsetmacro{\x}{\i*0.1}
        \fill[black] (\x,\y) circle (0.3pt);
      }
      % Blue
      \pgfmathsetmacro{\N}{int((\xblueright-\xblueleft)/0.1)}
      \foreach \i in {0,...,\N} {
        \pgfmathsetmacro{\x}{\xblueleft + \i*0.1}
        \fill[blue] (\x,\y) circle (0.5pt);
      }
      % Right black
      \pgfmathsetmacro{\N}{int((\xblackright-\xblueright)/0.1)}
      \foreach \i in {0,...,\N} {
        \pgfmathsetmacro{\x}{\xblueright + \i*0.1}
        \fill[black] (\x,\y) circle (0.3pt);
      }
    }

    % ---------- REGION 5:
    \foreach \j in {20,...,22} {
      \pgfmathsetmacro{\y}{\j*0.1}

      % Boundaries
      \pgfmathsetmacro{\xblackleft}{max(0, 1 - 1.7*(\y-0.5))}
      \pgfmathsetmacro{\xblueleft}{\xblackleft}
      \pgfmathsetmacro{\xblueright}{3.6- 0.2*(\y-0.5)}
      \pgfmathsetmacro{\xredright}{1 + 1.7*(\y-0.5)}
      \pgfmathsetmacro{\xblackright}{4.6-0.2*\y}
      \pgfmathsetmacro{\xredmax}{1+1.7*\y}

      % Left black
      \pgfmathsetmacro{\N}{int(\xblackleft/0.1)}
      \foreach \i in {1,...,\N} {
        \pgfmathsetmacro{\x}{\i*0.1}
        \fill[black] (\x,\y) circle (0.3pt);
      }

      % Blue
      \pgfmathsetmacro{\N}{int((\xblueright-\xblueleft)/0.1)}
      \foreach \i in {0,...,\N} {
        \pgfmathsetmacro{\x}{\xblueleft + \i*0.1}
        \fill[blue] (\x,\y) circle (0.5pt);
      }

      % Red
      \pgfmathsetmacro{\N}{int((\xredright-\xblueright)/0.1)}
      \foreach \i in {0,...,\N} {
        \pgfmathsetmacro{\x}{\xblueright + \i*0.1}
        \fill[red] (\x,\y) circle (0.7pt);
      }

      % Right black
      \pgfmathsetmacro{\N}{int((\xblackright-\xredright)/0.1)}
      \foreach \i in {0,...,\N} {
        \pgfmathsetmacro{\x}{\xredright + \i*0.1}
        \fill[black] (\x,\y) circle (0.3pt);
      }

      % Right red
      \pgfmathsetmacro{\N}{int((\xredmax-\xblackright)/0.1)}
      \foreach \i in {0,...,\N} {
        \pgfmathsetmacro{\x}{\xblackright + \i*0.1}
        \fill[red] (\x,\y) circle (0.7pt);
      }
    }

    % ---------- REGION 6:
    \foreach \j in {23,...,28} {
      \pgfmathsetmacro{\y}{\j*0.1}

      % Boundaries
      \pgfmathsetmacro{\xblackleft}{max(0, 1 - 1.7*(\y-0.5))}
      \pgfmathsetmacro{\xblueleft}{\xblackleft}
      \pgfmathsetmacro{\xblueright}{1 + 1.7*(\y-0.5)}
      \pgfmathsetmacro{\xblackright}{1+1.7*\y}

      % Left black
      \pgfmathsetmacro{\N}{int(\xblackleft/0.1)}
      \foreach \i in {0,...,\N} {
        \pgfmathsetmacro{\x}{\i*0.1}
        \fill[black] (\x,\y) circle (0.3pt);
      }

      % Blue
      \pgfmathsetmacro{\N}{int((\xblueright-\xblueleft)/0.1)}
      \foreach \i in {0,...,\N} {
        \pgfmathsetmacro{\x}{\xblueleft + \i*0.1}
        \fill[blue] (\x,\y) circle (0.5pt);
      }

      % Right black
      \pgfmathsetmacro{\N}{int((\xblackright-\xblueright)/0.1)}
      \foreach \i in {0,...,\N} {
        \pgfmathsetmacro{\x}{\xblueright + \i*0.1}
        \fill[black] (\x,\y) circle (0.3pt);
      }
    }

    % ---------- REGION 7:
    \foreach \j in {29,...,31} {
      \pgfmathsetmacro{\y}{\j*0.1}

      % Boundaries
      \pgfmathsetmacro{\xblackleft}{max(0, 1 - 1.7*(\y-0.5))}
      \pgfmathsetmacro{\xblueleft}{\xblackleft}
      \pgfmathsetmacro{\xblueright}{5.3 -0.2*(\y-0.5)}
      \pgfmathsetmacro{\xredright}{1+ 1.7*(\y-0.5)}
      \pgfmathsetmacro{\xblackright}{6.3-0.2*\y}
      \pgfmathsetmacro{\xredmax}{1+1.7*\y}

      % Left black
      \pgfmathsetmacro{\N}{int(\xblackleft/0.1)}
      \foreach \i in {1,...,\N} {
        \pgfmathsetmacro{\x}{\i*0.1}
        \fill[black] (\x,\y) circle (0.3pt);
      }

      % Blue
      \pgfmathsetmacro{\N}{int((\xblueright-\xblueleft)/0.1)}
      \foreach \i in {1,...,\N} {
        \pgfmathsetmacro{\x}{\xblueleft + \i*0.1}
        \fill[blue] (\x,\y) circle (0.5pt);
      }

      % Red
      \pgfmathsetmacro{\N}{int((\xredright-\xblueright)/0.1)}
      \foreach \i in {0,...,\N} {
        \pgfmathsetmacro{\x}{\xblueright + \i*0.1}
        \fill[red] (\x,\y) circle (0.7pt);
      }

      % Right black
      \pgfmathsetmacro{\N}{int((\xblackright-\xredright)/0.1)}
      \foreach \i in {1,...,\N} {
        \pgfmathsetmacro{\x}{\xredright + \i*0.1}
        \fill[black] (\x,\y) circle (0.3pt);
      }

      % Right red
      \pgfmathsetmacro{\N}{int((\xredmax-\xblackright)/0.1)}
      \foreach \i in {0,...,\N} {
        \pgfmathsetmacro{\x}{\xblackright + \i*0.1}
        \fill[red] (\x,\y) circle (0.7pt);
      }
    }

    % ---------- REGION 8:
    \foreach \j in {32,...,42} {
      \pgfmathsetmacro{\y}{\j*0.1}

      % Boundaries
      \pgfmathsetmacro{\xblackleft}{max(0, 1 - 1.7*(\y-0.5))}
      \pgfmathsetmacro{\xblueleft}{\xblackleft}
      \pgfmathsetmacro{\xblueright}{5.3 -0.2*(\y-0.5)}
      \pgfmathsetmacro{\xredright}{1+ 1.7*(\y-0.5)}
      \pgfmathsetmacro{\xblackright}{6.3-0.2*\y}
      \pgfmathsetmacro{\xredmax}{1+1.7*\y}

      % Left black
      \pgfmathsetmacro{\N}{int(\xblackleft/0.1)}
      \foreach \i in {1,...,\N} {
        \pgfmathsetmacro{\x}{\i*0.1}
        \fill[black] (\x,\y) circle (0.3pt);
      }

      % Blue
      \pgfmathsetmacro{\N}{int((\xblueright-\xblueleft)/0.1)}
      \foreach \i in {1,...,\N} {
        \pgfmathsetmacro{\x}{\xblueleft + \i*0.1}
        \fill[blue] (\x,\y) circle (0.5pt);
      }

      % Red
      \pgfmathsetmacro{\N}{int((\xredright-\xblueright)/0.1)}
      \foreach \i in {0,...,\N} {
        \pgfmathsetmacro{\x}{\xblueright + \i*0.1}
        \fill[red] (\x,\y) circle (0.7pt);
      }

      % Right red
      \pgfmathsetmacro{\N}{int((\xredmax-\xblackright)/0.1)}
      \foreach \i in {0,...,\N} {
        \pgfmathsetmacro{\x}{\xblackright + \i*0.1}
        \fill[red] (\x,\y) circle (0.7pt);
      }
    }

  \end{tikzpicture}
